Counting core sets in matrix rings over finite fields

Let $R$ be a commutative ring and $M_n(R)$ be the ring of $n \times n$ matrices with entries from $R$. For each $S \subseteq M_n(R)$, we consider its (generalized) null ideal $N(S)$, which is the set of all polynomials $f$ with coefficients from $M_n(R)$ with the property that $f(A) = 0$ for all $A \in S$. The set $S$ is said to be core if $N(S)$ is a two-sided ideal of $M_n(R)[x]$. It is not known how common core sets are among all subsets of $M_n(R)$. We study this problem for $2 \times 2$ matrices over $\mathbb{F}_q$, where $\mathbb{F}_q$ is the finite field with $q$ elements. We provide exact counts for the number of core subsets of each similarity class of $M_2(\mathbb{F}_q)$. While not every subset of $M_2(\mathbb{F}_q)$ is core, we prove that as $q \to \infty$, the probability that a subset of $M_2(\mathbb{F}_q)$ is core approaches 1. Thus, asymptotically in~$q$, almost all subsets of $M_2(\mathbb{F}_q)$ are core.

==> figure-B-sets-F2.tex <==
\begin{tikzpicture}[scale=1]
%Bubbles centered at A_1
\node at (0,5) {$\smat{0}{0}{0}{1}$};
\node at (-2,5) {$\smat{0}{0}{1}{1}$};
\node at (2,5) {$\smat{0}{1}{0}{1}$};
\draw \bubble{1,5}{2}{0.5};
\draw \bubble{-1,5}{2}{0.5};
\node at (-4.5,5) {\begin{tabular}{r} $\mcB(A_1,0)$\\$\mcL(-,0) = \mcL_{[ 1,0]}$\end{tabular}};
\node at (4.5,5) {\begin{tabular}{l} $\mcB(A_1,1)$\\$\mcL(-,1) = \mcL_{[ 0, 1]}$\end{tabular}};

%Bubbles centered at A_2
\node at (0,3) {$\smat{0}{1}{0}{1}$};
\node at (-2,3) {$\smat{1}{0}{1}{0}$};
\node at (2,3) {$\smat{0}{0}{0}{1}$};
\draw \bubble{1,3}{2}{0.5};
\draw \bubble{-1,3}{2}{0.5};
\node at (-4.5,3) {\begin{tabular}{r} $\mcB(A_2,0)$\\$\mcL(-,0) = \mcL_{[ 1,1]}$\end{tabular}};
\node at (4.5,3) {\begin{tabular}{l} $\mcB(A_2,1)$\\$\mcL(-,1) = \mcL_{[ 0, 1]}$\end{tabular}};

%Bubbles centered at A_3
\node at (0,1) {$\smat{0}{0}{1}{1}$};
\node at (-2,1) {$\smat{0}{0}{0}{1}$};
\node at (2,1) {$\smat{1}{1}{0}{0}$};
\draw \bubble{1,1}{2}{0.5};
\draw \bubble{-1,1}{2}{0.5};
\node at (-4.5,1) {\begin{tabular}{r} $\mcB(A_3,0)$\\$\mcL(-,0) = \mcL_{[ 1,0]}$\end{tabular}};
\node at (4.5,1) {\begin{tabular}{l} $\mcB(A_3,1)$\\$\mcL(-,1) = \mcL_{[ 1, 1]}$\end{tabular}};

%Bubbles centered at A_4
\node at (0,-1) {$\smat{1}{0}{0}{0}$};
\node at (-2,-1) {$\smat{1}{1}{0}{0}$};
\node at (2,-1) {$\smat{1}{0}{1}{0}$};
\draw \bubble{1,-1}{2}{0.5};
\draw \bubble{-1,-1}{2}{0.5};
\node at (-4.5,-1) {\begin{tabular}{r} $\mcB(A_4,0)$\\$\mcL(-,0) = \mcL_{[ 0,1]}$\end{tabular}};
\node at (4.5,-1) {\begin{tabular}{l} $\mcB(A_4,1)$\\$\mcL(-,1) = \mcL_{[ 1, 0]}$\end{tabular}};

%Bubbles centered at A_5
\node at (0,-3) {$\smat{1}{1}{0}{0}$};
\node at (-2,-3) {$\smat{1}{0}{0}{0}$};
\node at (2,-3) {$\smat{0}{0}{1}{1}$};
\draw \bubble{1,-3}{2}{0.5};
\draw \bubble{-1,-3}{2}{0.5};
\node at (-4.5,-3) {\begin{tabular}{r} $\mcB(A_5,0)$\\$\mcL(-,0) = \mcL_{[ 0,1]}$\end{tabular}};
\node at (4.5,-3) {\begin{tabular}{l} $\mcB(A_5,1)$\\$\mcL(-,1) = \mcL_{[ 1, 1]}$\end{tabular}};

%Bubbles centered at A_3
\node at (0,-5) {$\smat{1}{0}{1}{0}$};
\node at (-2,-5) {$\smat{0}{1}{0}{1}$};
\node at (2,-5) {$\smat{1}{0}{0}{0}$};
\draw \bubble{1,-5}{2}{0.5};
\draw \bubble{-1,-5}{2}{0.5};
\node at (-4.5,-5) {\begin{tabular}{r} $\mcB(A_6,0)$\\$\mcL(-,0) = \mcL_{[ 1,1]}$\end{tabular}};
\node at (4.5,-5) {\begin{tabular}{l} $\mcB(A_6,1)$\\$\mcL(-,1) = \mcL_{[ 1, 0]}$\end{tabular}};
\end{tikzpicture}

